Identifying Ordinary Differential Equations for Data-efficient Model-based Reinforcement Learning

The identification of a mathematical dynamics model is a crucial step in the designing process of a controller. However, it is often very difficult to identify the system's governing equations, especially in complex environments that combine physical laws of different disciplines. In this paper, we present a new approach that allows identifying an ordinary differential equation by means of a physics-informed machine learning algorithm. Our method introduces a special neural network that allows exploiting prior human knowledge to a certain degree and extends it autonomously, so that the resulting differential equations describe the system as accurately as possible. We validate the method on a Duffing oscillator with simulation data and, additionally, on a cascaded tank example with real-world data. Subsequently, we use the developed algorithm in a model-based reinforcement learning framework by alternately identifying and controlling a system to a target state. We test the performance by swinging-up an inverted pendulum on a cart.

==> figures/cartpole/simulation.tikz <==

\def\cartpoleSimulationOne{data/cartpole/cartpole_simulation_1.csv}
\def\cartpoleSimulationTwo{data/cartpole/cartpole_simulation_2.csv}
\def\cartpoleSimulationThree{data/cartpole/cartpole_simulation_3.csv}

\begin{subfigure}[t]{0.45\linewidth}
    \centering
    \input{figures/cartpole/cartpole_boxplot}
    \caption{Achieved rewards of the inverted pendulum. The dashed black line indicates a successful swing-up.}
    \label{fig:cartpole_car_boxplot}
\end{subfigure}
~
%%%%%%%%%%%%%%%%%%%% FIGURE 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.45\linewidth}
\centering
\begin{tikzpicture}
	\begin{axis}[
        axis y line*=left,
		xlabel={Time in s},
		ylabel={Pos. in m / Angle in rad},
		xmin=0, xmax=2,
		ymin=-6, ymax=6,
		ymajorgrids=true,
		grid style=dashed,
        ylabel near ticks,
		width=0.9\linewidth,
		height=0.65\linewidth,
		]
		% x1
		\addplot[color=blue, line width=1pt] table[x=t, y=x0, col sep=comma] {\cartpoleSimulationOne};\label{plot_x_cp}

  		% x3
		\addplot[color=red, line width=1pt] table[x=t, y=x2, col sep=comma] {\cartpoleSimulationOne};\label{plot_phi}
	\end{axis}
    \begin{axis}[
    axis y line*=right,
    ylabel={Vel. in $\mathrm{\frac{m}{s}}$ / Angular vel. in $\mathrm{\frac{rad}{s}}$},
    ymin=-20, ymax=20,
    xmin=0, xmax=2,
    ylabel near ticks,
    width=0.9\linewidth,
	height=0.65\linewidth, 
    legend style={at={(0.01,0.99)},anchor=north west,legend columns=-1}
    ]
    \addlegendimage{/pgfplots/refstyle=plot_x_cp}\addlegendentry{$x$}
    \addlegendimage{/pgfplots/refstyle=plot_phi}\addlegendentry{$\theta$}
    
    % x2
    \addplot[color=black, line width=1pt] table[x=t, y=x1, col sep=comma] {\cartpoleSimulationOne}; \addlegendentry{$\dot{x}$}

    % x4
    \addplot[color=mygreen, line width=1pt] table[x=t, y=x3, col sep=comma] {\cartpoleSimulationOne}; \addlegendentry{$\dot{\theta}$}
    \end{axis}
\end{tikzpicture}
\caption{Episode 1: Random actions}
\label{fig:cartpole_episode_1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%% FIGURE 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
	\begin{axis}[
        axis y line*=left,
		xlabel={Time in s},
		ylabel={Pos. in m / Angle in rad},
		xmin=0, xmax=2,
		ymin=-6, ymax=6,
		ymajorgrids=true,
		grid style=dashed,
        ylabel near ticks,
        width=0.9\linewidth,
		height=0.65\linewidth,
		]
		% x1
		\addplot[color=blue, line width=1pt] table[x=t, y=x0, col sep=comma] {\cartpoleSimulationTwo};

  		% x3
		\addplot[color=red, line width=1pt] table[x=t, y=x2, col sep=comma] {\cartpoleSimulationTwo};

	\end{axis}
    \begin{axis}[
    axis y line*=right, 
    ylabel={Vel. in $\mathrm{\frac{m}{s}}$ / Angular vel. in $\mathrm{\frac{rad}{s}}$},
    ymin=-20, ymax=20,
    xmin=0, xmax=2,
    ylabel near ticks,
    width=0.9\linewidth,
    height=0.65\linewidth,
    ]
    % x2
    \addplot[color=black, line width=1pt] table[x=t, y=x1, col sep=comma] {\cartpoleSimulationTwo};

    % x4
    \addplot[color=mygreen, line width=1pt] table[x=t, y=x3, col sep=comma] {\cartpoleSimulationTwo};
    \end{axis}
\end{tikzpicture}
\caption{Episode 2: Pure MPC, because the switching criterion has not been fulfilled.}
\label{fig:cartpole_episode_2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%% FIGURE 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
~
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}
	\begin{axis}[
        axis y line*=left,
		xlabel={Time in s},
		ylabel={Pos. in m / Angle in rad},
		xmin=0, xmax=2,
		ymin=-6, ymax=6,
		ymajorgrids=true,
		grid style=dashed,
        ylabel near ticks,
		width=0.9\linewidth,
		height=0.65\linewidth,
		]
		% x1
		%% ground true value
		\addplot[color=blue, line width=1pt] table[x=t, y=x0, col sep=comma] {\cartpoleSimulationThree}; 

  		% x3
		%% ground true value
		\addplot[color=red, line width=1pt] table[x=t, y=x2, col sep=comma] {\cartpoleSimulationThree};

	\end{axis}
    \begin{axis}[
    axis y line*=right,  
    ylabel={Vel. in $\mathrm{\frac{m}{s}}$ / Angular vel. in $\mathrm{\frac{rad}{s}}$},
    ymin=-20, ymax=20,
    xmin=0, xmax=2,
    ylabel near ticks,
    width=0.9\linewidth,
	height=0.65\linewidth,
    ]

    % x2
    \addplot[color=black, line width=1pt] table[x=t, y=x1, col sep=comma] {\cartpoleSimulationThree};

    % x4
    \addplot[color=mygreen, line width=1pt] table[x=t, y=x3, col sep=comma] {\cartpoleSimulationThree};
    \end{axis}
\end{tikzpicture}
\caption{Episode 3: MPC until $t=\SI{0.83}{s}$. Afterwards an LQR controls the input}
\label{fig:cartpole_episode_3}
\end{subfigure}



==> figures/cascaded_tank_ode_only.tex <==
\def\dataPath{./data/cascaded_tank/cascaded_tank_outcome.csv}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time in s},
        ylabel={Magnitude in V},
        xmin=0, xmax=4048,
        ymin=2, ymax=12.5,
        legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        height=\linewidth,
         legend cell align={left},
         legend style={font=\small, legend columns=-1}
        ]
        %% kbinn
        \addplot[color=red, line width=0.5pt] table[x=t, y=y_val_kbinn, col sep=comma] {\dataPath}; \addlegendentry{KBINN}
        %% SINDy
        \addplot[color=green, line width=0.5pt] table[x=t, y=y_val_sindy, col sep=comma] {\dataPath}; \addlegendentry{SINDy}
        %% Matlab
        \addplot[color=purple, line width=0.5pt] table[x=t, y=y_val_matlab, col sep=comma] {\dataPath}; \addlegendentry{Matlab}
        %% INN
        \addplot[color=cyan, line width=0.5pt] table[x=t, y=y_val_INN, col sep=comma] {\dataPath}; \addlegendentry{INN}
        %% gt
        \addplot[color=blue, line width=0.75pt] table[x=t, y=y_val, col sep=comma]{\dataPath};\addlegendentry{Ground Truth} 
    \end{axis}
\end{tikzpicture}


==> figures/cascaded_tank_simulation.tex <==
\def\dataPath{./data/cascaded_tank/cascaded_tank_outcome.csv}
\def\dataOdeLearner{./data/cascaded_tank/ct_simulation.csv}

\begin{subfigure}[t]{0.475\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ylabel={Magnitude in V},
        xlabel={Time in s},
        xmin=0, xmax=4048,
        ymin=2, ymax=14.5,
        legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        height=0.6\linewidth,
        legend cell align={left},
        legend style={font=\small, legend columns=2}
        ]
        %% kbinn
        \addplot[color=blue, line width=0.5pt] table[x=t, y=y_val_kbinn, col sep=comma] {\dataPath}; \addlegendentry{ODE-Learner}
        %% mlp
        \addplot[color=violet, line width=0.5pt] table[x=t, y=y_val_mlp, col sep=comma] {\dataPath}; \addlegendentry{MLP}
        %% gt
        \addplot[color=black, line width=1pt] table[x=t, y=y_val, col sep=comma]{\dataPath};\addlegendentry{Measurement} 
    \end{axis}
    \end{tikzpicture}
    \caption{ODE-Learner and MLP.}
     \label{fig:mean and std of net14}
    \end{subfigure}%
~
    \begin{subfigure}[t]{0.475\textwidth}  
    \centering 
    \begin{tikzpicture}
    \begin{axis}[
        xmin=0, xmax=4048,
        ymin=2, ymax=14.5,
        legend pos=north west,
        xlabel={Time in s},
        ymajorgrids=true,
        grid style=dashed,
        width=\linewidth,
        height=0.6\linewidth,
        legend cell align={left},
        legend style={font=\small, legend columns=2}
        ]
        %% SINDy
        \addplot[color=red, line width=0.5pt] table[x=t, y=y_val_sindy, col sep=comma] {\dataPath}; \addlegendentry{SINDy}
                %% Matlab
        \addplot[color=cyan, line width=0.5pt] table[x=t, y=y_val_matlab, col sep=comma] {\dataPath};  \addlegendentry{Matlab}
                %% INN
        \addplot[color=green, line width=0.5pt] table[x=t, y=y_val_INN, col sep=comma] {\dataPath}; \addlegendentry{INN}
        %% gt
        \addplot[color=black, line width=1pt] table[x=t, y=y_val, col sep=comma]{\dataPath}; \addlegendentry{Measurement}
    \end{axis}
    \end{tikzpicture}
    \caption{SINDy, Matlab and INN.}  
    \label{fig:mean and std of net24}
    \end{subfigure}%


==> figures/cascaded_tank_sketch.tikz <==
\begin{tikzpicture}
	% tanks
	\draw (0.5,0.5) rectangle (2.5,2);
	\draw[fill=blue, fill opacity=0.5] (0.5,0.5) rectangle (2.5,1.3);
	\node[] at (3.8,2) {Upper tank};
	\draw[->] (2.7,0.5) -- (2.7,1.3);
	\node[anchor=west] at (2.7,1) {$x_1(t)$};
	
	\draw (0.5,-0.5) rectangle (2.5,-2);
	\draw[fill=blue, fill opacity=0.5] (0.5,-2) rectangle (2.5,-1);
	\node[] at (3.8,-0.5) {Lower tank};
	\draw[->] (2.7,-2) -- (2.7,-1);
	\node[anchor=west] at (2.7,-1.5) {$x_2(t)$};

	
	% reservoir
	\draw (-2,-2.5) -- (-2,-3.5) -- (5,-3.5) -- (5,-2.5);	
	\path[fill opacity=0.5, fill=blue] (-2,-2.75) rectangle (5,-3.5);
	\node[] at (4,-2.5) {Reservoir};
	
	% water lines
	\draw[line width=5 pt, color=blue] (-1,-3) -- (-1,3) -- (1.5,3) -- (1.5,2);
	\draw[line width=5 pt, color=blue] (1.5,0.5) -- (1.5,-0.5);
	\draw[line width=5 pt, color=blue] (1.5,-2) -- (1.5,-3);
	\draw[->] (1.8,2.8) -- (1.8,2.2);
	\node[anchor=west] at (1.8,2.5) {$u(t)$};
	
	% pump
	\filldraw[fill=none] (-1,0) circle (15 pt);
	\draw (-1.425,-0.3) -- (-1,0.525) -- (-0.575,-0.3);
	\node[anchor=east] at (-1.5,0) {Water pump};	
\end{tikzpicture}

==> figures/concept.tikz <==
\resizebox{0.7\linewidth}{!}{
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%xi network
		\node at (1.5,10.5) {$t$};
		\draw[-stealth] (1.5,10.35) -- (1.5,10);	
		\draw[blue, line width=0.9pt] (-0.3,10) -- (3.3,10) -- (3.3, 9) -- (-0.3,9) -- cycle;
		\node at (1.5,9.5) {Mean-network $\mathcal{N}_\xi$};
		
		\draw[-stealth] (1.5,9) -- (1.5, 8.8);
		\node at (1.5,8.6) {$\bm{\xi}$};
		
		%% d/dt
		\draw (0,8.3) -- (0.5,8.3) -- (0.5,7.6) -- (0,7.6) -- cycle;
		\node at (0.25,7.95) {$\frac{\mathrm{d}}{\mathrm{d}t}$};
		\draw[-stealth, blue, line width=0.9pt] (1.3,8.6) -- (0.25,8.6) -- (0.25,8.3);
		\draw[-stealth, blue, line width=0.9pt] (0.25,7.6) -- (0.25,7.2);		
		\node at (0.25,7) {$\dot{\bm{\xi}}_\mathrm{AD}$};
		\draw[-stealth, blue, line width=0.9pt] (0.25,6.8) -- (0.25,6.5) -- (1,6.5);		

		
		%% to others
		\draw[-stealth, blue, line width=0.9pt] (1.7,8.6) -- (2.5,8.6) -- (2.5,7.5) -- (3.7,7.5);
		\draw[-stealth, blue, line width=0.9pt] (1.7,8.6) -- (3.5,8.6) -- (3.5,10.5) -- (4.75,10.5) -- (4.75,10);
		\draw[-stealth, blue, line width=0.9pt] (1.7,8.6) -- (2.5,8.6) -- (2.5,8.0) -- (9.25,8.0) -- (9.25,6.75);
		
		\draw (1,6.75) -- (2,6.75) -- (2,6.25) -- (1,6.25) -- cycle;
		\node at (1.5,6.5) {$L_2$};
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% zeta network
		\node at (5.5,10.5) {$t$};
		\draw[-stealth] (5.5,10.35) -- (5.5,10);	
		\node at (6.25,10.5) {$u$};
		\draw[-stealth] (6.25,10.35) -- (6.25,10);
		
		\draw[mygreen, line width=0.9pt] (3.7,10) -- (7.3,10) -- (7.3, 9) -- (3.7,9) -- cycle;
		\node at (5.5,9.5) {State-network $\mathcal{N}_\zeta$};
		\draw[-stealth,mygreen, line width=0.9pt] (5.5,9) -- (5.5, 8.8);
		\node at (5.5,8.6) {$\dot{\bm{\xi}}$};
		
		%% to others
		\draw[-stealth,mygreen, line width=0.9pt] (5.5,8.35) -- (5.5,8.25) -- (1.2,8.25) -- (1.2,6.75);
		\draw[-stealth,mygreen, line width=0.9pt] (5.5,8.35) -- (5.5,8.25) -- (9.75,8.25) -- (9.75,6.75);
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%psi network
		\node at (9.5,10.5) {$t$};
		\draw[-stealth] (9.5,10.35) -- (9.5,10);	
		
		\draw[violet, line width=0.9pt] (7.7,10) -- (11.3,10) -- (11.3, 9) -- (7.7,9) -- cycle;
		\node at (9.5,9.5) {Covariance-network $\mathcal{N}_\psi$};
		\draw[-stealth,violet, line width=0.9pt] (9.5,9) -- (9.5, 8.8);
		\node at (9.5,8.6) {$\bm{\psi}$};


		%% d/dt
		\draw (11,8.3) -- (10.5,8.3) -- (10.5,7.6) -- (11,7.6) -- cycle;
		\node at (10.75,7.95) {$\frac{\mathrm{d}}{\mathrm{d}t}$};
		\draw[-stealth,violet, line width=0.9pt] (9.65,8.6) -- (10.75,8.6) -- (10.75,8.3);
		\draw[-stealth,violet, line width=0.9pt] (10.75,7.6) -- (10.75,7.2);		
		\node at (10.75,7) {$\dot{\bm{\psi}}_\mathrm{AD}$};
		\draw[-stealth,violet, line width=0.9pt] (10.75,6.8) -- (10.75,6.5) -- (10,6.5);		
		
		%% to others
		\draw[-stealth,violet, line width=0.9pt] (9.35,8.6) -- (8.6,8.6) -- (8.6,7.5) -- (7.3,7.5);
		\draw[-stealth,violet, line width=0.9pt] (9.35, 8.6) -- (8.6,8.6) -- (8.6,8.125) -- (1.8,8.125) -- (1.8,6.75);
		
		\draw (9,6.75) -- (10,6.75) -- (10,6.25) -- (9,6.25) -- cycle;
		\node at (9.5,6.5) {$L_3$};		
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% eta network
		\draw[cyan] (3.7,7.9) -- (7.3,7.9) -- (7.3, 7) -- (3.7,7) -- cycle;
		\node[] at (5.5,7.45) {Output-network $\mathcal{N}_\eta$};
		
		%% to others
		\draw[-stealth,cyan, line width=0.9pt] (5.5,7) -- (5.5,6.5) -- (2,6.5);
		\draw[-stealth,cyan, line width=0.9pt] (5.5,7) -- (5.5,6.5) -- (9,6.5);
		\draw[-stealth,cyan, line width=0.9pt] (5.5,7) -- (5.5,6.15);
		
		\draw (4.8,6.15) -- (6.2,6.15) -- (6.2,5.65) -- (4.8,5.65) -- cycle;
		\node at (5.5,5.9) {$L_1$};
		
		\node at (1.5,5.9) {$\overline{\bm{y}}(t)$};	
		\draw[-stealth](1.9,5.9) -- (4.8,5.9);
		\draw[-stealth](1.5,6.1) -- (1.5,6.25);		
	\end{tikzpicture}}

==> figures/duffing_oscillator/duffing_oscillator.tikz <==
\def\doPath{./data/duffing_oscillator/rmse_list.csv}

\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
xtick={1,2,3,4,5},
x tick label style={
    %text width=Floor(\textwidth / \modelsize),
    align=center
},
xticklabels={{ODE-\\Network}, MLP, SINDy, Matlab, INN},
width=\linewidth,
height=0.6\linewidth,
ymajorgrids=true,
grid style=dashed,
ylabel={$e_\mathrm{RMSE}$},
ymode=log,
%legend entries = {Duffing Oscillator, Cascaded Tank},
legend to name={legend_do_ct},
legend cell align={left},
ymax=3
]


\addplot[boxplot, color=red] table[y=CODELearner, col sep=comma]{\doPath};
\addlegendentry{ODE-Learner}
\addplot[boxplot, color=blue] table[y=MLP, col sep=comma]{\doPath};
\addplot[boxplot, color=blue] table[y=SINDY, col sep=comma]{\doPath};
\addlegendentry{SotA}
\addplot[boxplot, color=blue] table[y=MATLAB, col sep=comma]{\doPath};
\addplot[boxplot, color=blue] table[y=INN, col sep=comma]{\doPath};

\end{axis}
\end{tikzpicture} 


==> figures/duffing_oscillator_boxplot.tex <==
\def\dataPath{./data/duffing_oscillator/rmse_list.csv}

\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
  xticklabels={ODE-Learner, SINDy, Matlab, INN},
  xtick={1,2,3,4},
  name=border,
  width=\linewidth,
  height=\linewidth,
  ymajorgrids=true,
  grid style=dashed,
  ylabel={$e_\mathrm{RMSE}$},
  ymode=log]

\addplot[boxplot, color=red] table[y=CODELearner, col sep=comma]{\dataPath};
\addplot[boxplot, color=blue] table[y=SINDY, col sep=comma]{\dataPath};
\addplot[boxplot, color=blue] table[y=MATLAB, col sep=comma]{\dataPath};
\addplot[boxplot, color=blue] table[y=INN, col sep=comma]{\dataPath};

\end{axis}
\end{tikzpicture} 

==> figures/regularizer.tikz <==
\def\dataPath{./data/general/regularizer.csv}

\begin{tikzpicture}
    \begin{axis}[
        ylabel={$R_0(w)$},
        xlabel={$w$},
        ymin=-0.01, ymax=0.52,
        xmin=-1,xmax=1,
        ymajorgrids=true,
        grid style=dashed,
        %width=1.0\linewidth,
        height=0.55\linewidth,
        ]
        %% kbinn
        \addplot[color=red, line width=0.5pt] table[x=x, y=y, col sep=comma] {\dataPath};
    \end{axis}
\end{tikzpicture}

==> sketches/ode_network.tikz <==
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}
		% input neurons
		\draw (0,10) circle [radius=0.35];
		\node at (0,10) {$\bm{x}$};
		
		\draw (1,10) circle [radius=0.35];
		\node at (1,10) {$\bm{u}$};
		
		\draw (2,10) circle [radius=0.35];
		\node at (2,10) {$\bm{w}$};		
		
		\draw (3,10) circle [radius=0.35];
		\node at (3,10) {$t$};
		
		\draw[-stealth] (0,9.65) -- (0,9);
		\draw[-stealth] (0,9.65) -- (2.5,9);
		\draw[-stealth] (1,9.65) -- (0,9);
		\draw[-stealth] (1,9.65) -- (2.5,9);
		\draw[-stealth] (2,9.65) -- (0,9);
		\draw[-stealth] (2,9.65) -- (2.5,9);
		\draw[-stealth] (3,9.65) -- (0,9);
		\draw[-stealth] (3,9.65) -- (2.5,9);

        % Op-neurons
		\draw (-1.5,9) -- (1,9) -- (1,8.5) -- (-1.5,8.5) -- cycle;
		\node[] at (-0.25,8.72) {\footnotesize{Op-neuron $1,1$}};
		\node at (1.25,8.72) {\footnotesize{$\mathbf{\mydots}$}};
		\draw (1.5,9) -- (4,9) -- (4,8.5) -- (1.5,8.5) -- cycle;
		\node at (2.75,8.72) {\footnotesize{Op-neuron $1,N_1$}};
		
		\draw (-1.5,7.5) -- (1,7.5) -- (1,7) -- (-1.5,7) -- cycle;
		\node at (-0.25,7.22) {\footnotesize{Op-neuron $M,1$}};
	 	\node at (1.25,7.22) {\footnotesize{$\mydots$}};
		\draw (1.5,7.5) -- (4,7.5) -- (4,7) -- (1.5,7) -- cycle;
		\node at (2.75,7.22) {\footnotesize{Op-neuron $M,N_M$}};
		
		\draw[-stealth] (0,8.5) -- (0,7.5);
		\draw[-stealth] (0,8.5) -- (2.5,7.5);
		\draw[-stealth] (2.5,8.5) -- (2.5,7.5);
		\draw[-stealth] (2.5,8.5) -- (0,7.5);
		\node[fill=white] at (1.25,8.1) {$\mathbf{\vdots}$};

        \node[] at (1.25,6.75) {\footnotesize{$\bm{w}^{(3)},\bm{w}^{(4)}$}};
		
		\draw (1.25,6.0) circle [radius=0.5];
		\draw (0.75,6.0) -- (1.75,6.0);
		\node at (1.25,6.25) {$\sum$};
		\node at (1.25,5.75) {$\frac{~\cdot~}{~\cdot~}$};
		
		\draw[-stealth] (-0.15,7) -- (0.95,6.4);
		\draw[-stealth] (2.65,7) -- (1.55,6.4);	
		
		\draw (1.25,4.75) circle [radius=0.35];
		\node at (1.25,4.75) {$\dot{x}$};
		\draw[-stealth] (1.25,5.5) -- (1.25,5.1);
			 
	\end{tikzpicture}}

==> sketches/ode_neuron.tikz <==
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}%[scale=0.75]
		% input neurons
        \draw (2.25,1.15) circle [radius=0.35];
        \node at (2.25,1.15) {$1$};
        \draw[-stealth] (2.6,1.15) -- (4.2,-0.3);

        \draw (2.25,0.15) circle [radius=0.35];
		\node at (2.25,0.15) {$z_1$};
        \draw[-stealth] (2.6,0.15) -- (4.2,-0.3);

        \draw (2.25,-1.85) circle [radius=0.35];
		\node at (2.25,-1.85) {$z_O$};
        \draw[-stealth] (2.6,-1.85) -- (4.2,-0.3);          	    

   	    \node at (3.4,1.0) {$\bm{W}^{(1)}$};
   	    
   	    % ODE neurons
         \draw (5,2) circle [radius=0.6];
         \draw (5,1.4) -- (5,2.6);
         \node at (4.7,2) {$\sum$};
         \node at (5.3,1.95) {\small{$\mathrm{op}_1$}};
         
         \draw (5,0.5) circle [radius=0.6];
    		 \draw (5,-0.1) -- (5,1.1);
    		 \node at (4.7,0.5) {$\sum$};
    		 \node at (5.3,0.45) {\small{$\mathrm{op}_2$}};
    		 
    		 \node at (5,-0.3) {$\mathbf{\vdots}$};
    		 
          \draw (5,-1.25) circle [radius=0.6];
    		 \draw (5,-1.85) -- (5,-0.65);
    		 \node at (4.7,-1.25) {$\sum$};
    		 \node at (5.31,-1.3) {\small{$\mathrm{op}_K$}};
    		 
             \draw (5,-2.75) circle [radius=0.6];
    		 \node at (5,-2.75)  {$1$};
    		 
    		 \draw (7,-0.3) circle [radius=0.6];
    		 \draw (7,-0.9) -- (7,0.3);
    		 \node at (6.7,-0.3) {$\sum$};
    		 \node at (7.3,-0.3) {$(\cdot)$};
    		 
    		 %% arrows
    		 \draw[->] (5.6,2) -- (6.55,0.1);
    		 \draw[->] (5.6,0.5) -- (6.4,-0.3);		 
    		 \draw[->] (5.6,-1.25) -- (6.4,-0.3);
    		 \draw[->] (5.6,-2.75) -- (6.55,-0.7);
    		 
    		 \node at (6.5,1.2) {$\bm{W}^{(2)}$};
    		 
    		 
    		 % box around ODE neuron
    		 \draw (4.2,2.8) -- (7.8,2.8) -- (7.8,-3.55) -- (4.2,-3.55) -- cycle;
    		 \draw (7.8,2.7) -- (7.9,2.7) -- (7.9,-3.65) -- (4.3,-3.65) -- (4.3,-3.55); 
 		 \draw (7.9,2.6) -- (8.0,2.6) -- (8.0,-3.75) -- (4.4,-3.75) -- (4.4,-3.65); 

 		 \draw[->](7.85,2.85) -- (8.15,2.55);
 		 \node at (8.25,2.85) {$\times I$};
 		 
 		 % Multiplication
 		 \draw (9.25,-0.675) circle [radius=0.7];
 		 \node at (9.25,-0.675) {$\prod_{i=1}^{I}$};
 		 
 		 \draw[-stealth] (7.6,-0.3) -- (8.65,-0.3);
 		 \draw[-stealth] (7.8,-0.675) -- (8.55,-0.675);
 		 \draw[-stealth] (7.9,-1.05) -- (8.65,-1.05);
 		 
 		 % output
 		 \draw (10.75,-0.675) circle [radius=0.35];
 		 \node at (10.75,-0.675) {$o$}; 
 		 \draw[-stealth] (9.95,-0.675) -- (10.4,-0.675);		 
	\end{tikzpicture}}
